Low- and High-Mass Components of the Photon Distribution Functions

Four new parton distributions of the photon are presented, with a description of theory choices, properties and applications.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%BoundingBox: 102 221 505 624
%%Title: hout.1 (Portrait A 4)
%%Pages: 1
%%Creator: HIGZ Version 1.21/10
%%CreationDate: 95/03/09   12.14
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/C {initclip box clip newpath} def /NC {initclip} def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 658 714 431 1663 bl 658 714 431 1663 C 431 1663
 m 658 X s NC 431 1663 m 714 Y s 465 1663 m -34 X s 448 1714 m -17 X s 448 1765
 m -17 X s 448 1816 m -17 X s 465 1867 m -34 X s 448 1918 m -17 X s 448 1969 m
 -17 X s 448 2020 m -17 X s 465 2071 m -34 X s 448 2122 m -17 X s 448 2173 m
-17
 X s 448 2224 m -17 X s 465 2275 m -34 X s 465 2275 m -34 X s 448 2326 m -17 X
s
 448 2377 m -17 X s 369 1679 m -5 -2 d -3 -4 d -1 -8 d -5 Y 1 -7 d 3 -5 d 5 -1
d
 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 8 d -3 4 d -5 2 d -3 X cl s 324 1883 m -5 -2 d -3
 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d
 -4 2 d -3 X cl s 348 1854 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 361 1875 m 2 Y 2
3
 d 1 1 d 3 2 d 7 X 3 -2 d 1 -1 d 2 -3 d -3 Y -2 -3 d -3 -5 d -15 -15 d 21 X s
 324 2087 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2
 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 348 2058 m -2 -1 d 2 -2 d 1 2 d -1 1 d
 cl s 375 2087 m -15 -21 d 23 X s 375 2087 m -32 Y s 324 2291 m -5 -1 d -3 -5 d
 -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 5 d -4 1
 d -3 X cl s 348 2262 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 380 2287 m -2 3 d -4 1
 d -3 X -5 -1 d -3 -5 d -2 -8 d -7 Y 2 -6 d 3 -3 d 5 -2 d 1 X 5 2 d 3 3 d 1 4 d
 2 Y -1 4 d -3 3 d -5 2 d -1 X -5 -2 d -3 -3 d -2 -4 d s 431 1663 m 658 X s 431
 1697 m -34 Y s 497 1680 m -17 Y s 563 1680 m -17 Y s 628 1680 m -17 Y s 694
 1680 m -17 Y s 760 1697 m -34 Y s 826 1680 m -17 Y s 891 1680 m -17 Y s 957
 1680 m -17 Y s 1023 1680 m -17 Y s 1089 1697 m -34 Y s 429 1640 m -4 -1 d -3
-5
 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 5 d -4
 1 d -4 X cl s 736 1640 m -5 -1 d -3 -5 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X
 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 5 d -4 1 d -3 X cl s 760 1611 m -2 -1 d 2 -2 d
 1 2 d -1 1 d cl s 790 1640 m -15 X -1 -14 d 1 2 d 5 1 d 4 X 5 -1 d 3 -3 d 1 -5
 d -3 Y -1 -4 d -3 -3 d -5 -2 d -4 X -5 2 d -1 1 d -2 3 d s 1083 1634 m 3 2 d 4
 4 d -32 Y s 658 714 431 1663 C 503 1866 m 34 Y s 503 1923 m 35 Y s /w 23
 def /w2 {w 2 div} def /w3 {w 3 div} def 503 1912 m20 608 1962 m 67 Y s 608
2052
 m 67 Y s 608 2040 m20 793 1906 m 52 Y s 793 1980 m 52 Y s 793 1969 m20 1701
 1702 261 721 C 635 2332 m20 689 2343 m -22 Y s 682 2343 m 15 X s 702 2343 m
-22
 Y s 702 2343 m 10 X 3 -1 d 1 -1 d 1 -2 d -3 Y -1 -2 d -1 -2 d -3 -1 d -10 X s
 740 2338 m -1 2 d -2 2 d -2 1 d -5 X -2 -1 d -2 -2 d -1 -2 d -1 -3 d -6 Y 1 -3
 d 1 -2 d 2 -2 d 2 -1 d 5 X 2 1 d 2 2 d 1 2 d s 750 2322 m -1 -1 d -2 1 d 2 1 d
 1 -1 d -3 Y -1 -2 d -2 -1 d s 796 2343 m -2 -1 d -2 -2 d -1 -2 d -1 -3 d -6 Y
1
 -3 d 1 -2 d 2 -2 d 2 -1 d 4 X 3 1 d 2 2 d 1 2 d 1 3 d 6 Y -1 3 d -1 2 d -2 2 d
 -3 1 d -4 X cl s 799 2325 m 7 -7 d s 812 2346 m 1 Y 1 1 d 1 1 d 3 X 1 -1 d 1
-1
 d -1 Y -1 -1 d -1 -2 d -5 -5 d 7 X s 836 2334 m 20 X s 836 2327 m 20 X s 887
 2343 m -11 X -1 -9 d 1 1 d 3 1 d 4 X 3 -1 d 2 -3 d 1 -3 d -2 Y -1 -3 d -2 -2 d
 -3 -1 d -4 X -3 1 d -1 1 d -1 2 d s 898 2323 m -1 -1 d 1 -1 d 1 1 d -1 1 d cl
s
 913 2343 m -3 -1 d -3 -3 d -1 -5 d -4 Y 1 -5 d 3 -3 d 3 -1 d 2 X 3 1 d 2 3 d 1
 5 d 4 Y -1 5 d -2 3 d -3 1 d -2 X cl s 942 2336 m -1 -4 d -2 -2 d -4 -1 d -1 X
 -3 1 d -2 2 d -1 4 d 1 Y 1 3 d 2 2 d 3 1 d 1 X 4 -1 d 2 -2 d 1 -4 d -6 Y -1 -5
 d -2 -3 d -4 -1 d -2 X -3 1 d -1 2 d s 976 2338 m -1 2 d -2 2 d -2 1 d -4 X -2
 -1 d -3 -2 d -1 -2 d -1 -3 d -6 Y 1 -3 d 1 -2 d 3 -2 d 2 -1 d 4 X 2 1 d 2 2 d
1
 2 d 3 Y s 971 2329 m 5 X s 983 2329 m 13 X 2 Y -1 3 d -1 1 d -2 1 d -4 X -2 -1
 d -2 -3 d -1 -3 d -2 Y 1 -3 d 2 -2 d 2 -1 d 4 X 2 1 d 2 2 d s 1000 2343 m 9
-22
 d s 1018 2343 m -9 -22 d s 1021 2346 m 2 Y 1 X 1 1 d 2 X 1 -1 d 1 X -3 Y -1 -2
 d -6 -5 d 8 X s 658 714 431 1663 C 459 1944 m 44 Y s 459 2011 m 44 Y s 459
2000
 m25 522 1916 m 31 Y s 522 1970 m 32 Y s 522 1959 m25 1701 1702 261 721 C 635
 2292 m25 689 2304 m -23 Y s 682 2304 m 15 X s 708 2304 m -3 -2 d -2 -2 d -1 -2
 d -1 -3 d -5 Y 1 -4 d 1 -2 d 2 -2 d 3 -1 d 4 X 2 1 d 2 2 d 1 2 d 1 4 d 5 Y -1
3
 d -1 2 d -2 2 d -2 2 d -4 X cl s 726 2304 m -23 Y s 726 2304 m 10 X 3 -2 d 1
-1
 d 1 -2 d -3 Y -1 -2 d -1 -1 d -3 -1 d -10 X s 754 2304 m -9 -23 d s 754 2304 m
 9 -23 d s 749 2288 m 10 X s 782 2304 m -15 -23 d s 767 2304 m 15 X s 767 2281
m
 15 X s 792 2282 m -1 -1 d -1 1 d 1 1 d 1 -1 d -2 Y -1 -2 d -1 -1 d s 817 2304
m
 -3 -2 d -2 -2 d -1 -2 d -1 -3 d -5 Y 1 -4 d 1 -2 d 2 -2 d 3 -1 d 4 X 2 1 d 2 2
 d 1 2 d 1 4 d 5 Y -1 3 d -1 2 d -2 2 d -2 2 d -4 X cl s 820 2285 m 6 -6 d s
833
 2307 m 1 Y 1 1 d 4 X 1 -1 d -3 Y -1 -2 d -6 -5 d 8 X s 857 2294 m 19 X s 857
 2287 m 19 X s 907 2304 m -10 X -2 -10 d 2 1 d 3 1 d 3 X 3 -1 d 2 -2 d 2 -3 d
-3
 Y -2 -3 d -2 -2 d -3 -1 d -3 X -3 1 d -2 1 d -1 2 d s 918 2283 m -1 -1 d 1 -1
d
 1 1 d -1 1 d cl s 930 2299 m 2 1 d 3 4 d -23 Y s 955 2304 m -3 -2 d -3 -3 d -1
 -5 d -3 Y 1 -6 d 3 -3 d 3 -1 d 2 X 3 1 d 2 3 d 2 6 d 3 Y -2 5 d -2 3 d -3 2 d
 -2 X cl s 997 2298 m -1 2 d -2 2 d -2 2 d -5 X -2 -2 d -2 -2 d -1 -2 d -1 -3 d
 -5 Y 1 -4 d 1 -2 d 2 -2 d 2 -1 d 5 X 2 1 d 2 2 d 1 2 d 4 Y s 992 2290 m 5 X s
 1003 2290 m 13 X 2 Y -1 2 d -1 1 d -2 1 d -3 X -2 -1 d -2 -2 d -2 -3 d -3 Y 2
 -3 d 2 -2 d 2 -1 d 3 X 2 1 d 2 2 d s 1021 2304 m 8 -23 d s 1038 2304 m -9 -23
d
 s 1041 2307 m 1 1 d 1 Y 5 X -1 Y 1 -1 d -1 Y -1 -1 d -1 -2 d -5 -5 d 7 X s 658
 714 431 1663 C 466 1849 m 52 Y s 466 1924 m 53 Y s 466 1913 m23 512 1898 m 67
Y
 s 512 1987 m 68 Y s 512 1976 m23 593 1896 m 38 Y s 593 1957 m 37 Y s 593 1945
 m23 697 1935 m 52 Y s 697 2010 m 52 Y s 697 1999 m23 806 2025 m 75 Y s 806
2122
 m 75 Y s 806 2111 m23 921 1936 m 84 Y s 921 2043 m 83 Y s 921 2031 m23 1701
 1702 261 721 C 635 2253 m23 685 2264 m -23 Y s 685 2264 m 10 X 3 -1 d 1 -1 d 1
 -2 d -4 Y -1 -2 d -1 -1 d -3 -1 d -10 X s 708 2264 m -23 Y s 708 2241 m 12 X s
 726 2264 m -16 Y 1 -4 d 2 -2 d 3 -1 d 3 X 3 1 d 2 2 d 1 4 d 16 Y s 754 2264 m
 -23 Y s 746 2264 m 16 X s 772 2264 m -2 -1 d -2 -2 d -1 -3 d -1 -3 d -5 Y 1 -3
 d 1 -3 d 2 -2 d 2 -1 d 5 X 2 1 d 2 2 d 1 3 d 1 3 d 5 Y -1 3 d -1 3 d -2 2 d -2
 1 d -5 X cl s 793 2242 m -1 -1 d -1 1 d 1 1 d 1 -1 d -2 Y -1 -2 d -1 -1 d s
818
 2264 m -2 -1 d -3 -2 d -1 -3 d -1 -3 d -5 Y 1 -3 d 1 -3 d 3 -2 d 2 -1 d 4 X 2
1
 d 2 2 d 1 3 d 2 3 d 5 Y -2 3 d -1 3 d -2 2 d -2 1 d -4 X cl s 821 2245 m 6 -6
d
 s 834 2267 m 1 Y 1 1 d 1 1 d 2 X 1 -1 d 1 -1 d -3 Y -1 -1 d -6 -6 d 8 X s 858
 2254 m 19 X s 858 2248 m 19 X s 908 2264 m -10 X -1 -10 d 1 1 d 3 1 d 3 X 3 -1
 d 3 -2 d 1 -3 d -2 Y -1 -4 d -3 -2 d -3 -1 d -3 X -3 1 d -1 1 d -2 2 d s 919
 2243 m -1 -1 d 1 -1 d 1 1 d -1 1 d cl s 930 2264 m 12 X -7 -9 d 4 X 2 -1 d 1
-1
 d 1 -3 d -2 Y -1 -4 d -2 -2 d -3 -1 d -4 X -3 1 d -1 1 d -1 2 d s 956 2264 m
-3
 -1 d -2 -3 d -2 -6 d -3 Y 2 -6 d 2 -3 d 3 -1 d 2 X 3 1 d 3 3 d 1 6 d 3 Y -1 6
d
 -3 3 d -3 1 d -2 X cl s 998 2258 m -1 3 d -2 2 d -2 1 d -5 X -2 -1 d -2 -2 d
-1
 -3 d -1 -3 d -5 Y 1 -3 d 1 -3 d 2 -2 d 2 -1 d 5 X 2 1 d 2 2 d 1 3 d 3 Y s 993
 2250 m 5 X s 1005 2250 m 13 X 2 Y -2 2 d -1 1 d -2 1 d -3 X -2 -1 d -2 -2 d -1
 -3 d -2 Y 1 -4 d 2 -2 d 2 -1 d 3 X 2 1 d 3 2 d s 1022 2264 m 8 -23 d s 1039
 2264 m -9 -23 d s 1042 2267 m 1 1 d 1 Y 2 1 d 2 X 1 -1 d -1 Y 1 -1 d -1 Y -1
-1
 d -1 -1 d -5 -6 d 7 X s 658 714 431 1663 C 432 1936 m -27 Y 1 -7 d -14 Y 1 -6
d
 -6 Y 1 -4 d -4 Y 1 -1 d -3 Y 1 -2 d 1 -1 d -1 Y 1 -1 d 1 -1 d 2 X 2 1 d 1 X 2
2
 d 1 1 d 2 2 d 1 1 d 4 5 d 5 6 d 6 8 d 7 9 d 8 11 d 7 9 d 3 4 d 7 7 d 6 7 d 5 5
 d 7 8 d 7 6 d 6 5 d 3 3 d 7 5 d 6 5 d 7 4 d 4 3 d 7 3 d 6 3 d 7 3 d 4 2 d 6 2
d
 7 2 d 7 1 d 3 1 d 7 1 d 7 X 7 1 d 3 -1 d 8 X 6 -1 d 7 -2 d 3 X 7 -2 d 7 -2 d 6
 -3 d 3 -2 d 10 -4 d 5 -3 d 3 -2 d 4 -3 d 2 -2 d 2 -2 d 3 -3 d 3 -5 d 7 -10 d 3
 -3 d 2 -2 d 2 -2 d 1 -1 d 1 X 2 -1 d 2 -1 d 6 X 4 1 d 6 2 d 3 X 24 2 d 24 2 d
 23 3 d 19 2 d 5 1 d 18 3 d 6 1 d 17 3 d 7 2 d 17 4 d 6 1 d 20 5 d 4 1 d 24 7 d
 21 6 d 2 1 d 16 3 d 8 2 d 11 2 d 6 1 d 7 X 10 -1 d 3 X 4 -1 d 2 -1 d 2 -1 d 2
 -2 d 3 -2 d 4 -3 d 2 -4 d 3 -3 d 3 -4 d 3 -5 d 3 -5 d 2 -5 d 1 -2 d s
 [12 12] 0 sd 432 1915 m -26 Y 1 -8 d -14 Y 1 -7 d -6 Y 1 -6 d -5 Y 1 X -5 Y 1
 -4 d 1 -1 d 1 -3 d -1 Y 1 -3 d 1 -1 d 1 -2 d -1 Y 2 -2 d 1 -1 d 3 -2 d 3 -1 d
4
 -2 d 5 X 6 -1 d 7 1 d 8 X 10 1 d 18 2 d 23 2 d 48 X 23 -1 d 24 -3 d 24 -3 d 23
 -4 d 24 -5 d 24 -6 d 23 -6 d 24 -7 d 24 -7 d 23 -9 d 24 -8 d 24 -9 d 24 -10 d
 23 -9 d 24 -10 d 24 -10 d 23 -11 d 24 -9 d 24 -10 d 23 -9 d 18 -6 d 6 -2 d s
 432 1934 m -27 Y 1 -8 d -15 Y 1 -7 d -6 Y 1 -5 d -5 Y 1 -1 d -5 Y 1 -2 d 1 -1
d
 -3 Y 1 -1 d 1 -2 d 1 X 1 -2 d 2 -1 d 7 X 3 2 d 1 X 5 3 d 6 4 d 7 5 d 8 6 d 10
7
 d 10 7 d 8 5 d 9 5 d 10 6 d 4 2 d 10 5 d 11 5 d 3 1 d 11 4 d 13 5 d 11 4 d 12
3
 d 13 3 d 11 2 d 15 3 d 9 1 d 17 3 d 6 X 24 3 d 24 2 d 23 1 d 24 2 d 24 2 d 23
3
 d 20 2 d 4 1 d 18 3 d 6 1 d 18 3 d 6 2 d 18 4 d 5 1 d 24 6 d 24 7 d 22 6 d 1 1
 d 16 4 d 8 1 d 12 2 d 6 1 d 6 X 10 -1 d 4 X 3 -1 d 3 -1 d 2 -2 d 1 -1 d 3 -2 d
 4 -3 d 2 -4 d 3 -4 d 3 -4 d 3 -5 d 3 -5 d 3 -6 d s 432 1936 m -27 Y 1 -7 d -14
 Y 1 -6 d -6 Y 1 -4 d -4 Y 1 -1 d -3 Y 1 -2 d 1 -1 d -1 Y 1 -1 d 1 -1 d 2 X 2 1
 d 1 X 2 2 d 1 1 d 2 2 d 1 1 d 4 5 d 5 6 d 6 8 d 7 9 d 8 11 d 7 9 d 3 4 d 7 7 d
 6 7 d 5 5 d 7 8 d 7 6 d 6 5 d 3 3 d 7 5 d 6 5 d 7 4 d 4 3 d 7 3 d 6 3 d 7 3 d
4
 2 d 6 2 d 7 2 d 7 1 d 3 1 d 7 1 d 7 X 7 1 d 3 -1 d 8 X 6 -1 d 7 -2 d 3 X 7 -2
d
 7 -2 d 6 -3 d 3 -2 d 10 -4 d 5 -3 d 3 -2 d 4 -3 d 2 -2 d 2 -2 d 3 -3 d 3 -5 d
7
 -10 d 3 -3 d 2 -2 d 2 -2 d 1 -1 d 1 X 2 -1 d 2 -1 d 6 X 4 1 d 6 2 d 3 X 24 2 d
 24 2 d 23 3 d 19 2 d 5 1 d 18 3 d 6 1 d 17 3 d 7 2 d 17 4 d 6 1 d 20 5 d 4 1 d
 24 7 d 21 6 d 2 1 d 16 3 d 8 2 d 11 2 d 6 1 d 7 X 10 -1 d 3 X 4 -1 d 2 -1 d 2
 -1 d 2 -2 d 3 -2 d 4 -3 d 2 -4 d 3 -3 d 3 -4 d 3 -5 d 3 -5 d 2 -5 d 1 -2 d s
 1701 1702 261 721 C [] 0 sd 540 1739 m -2 2 d -3 1 d -5 X -3 -1 d -2 -2 d -2 Y
 1 -2 d 1 -2 d 2 -1 d 7 -2 d 2 -1 d 1 -1 d 1 -2 d -3 Y -2 -2 d -3 -2 d -5 X -3
2
 d -2 2 d s 560 1735 m -16 Y s 560 1731 m -3 2 d -2 2 d -3 X -2 -2 d -2 -2 d -1
 -3 d -2 Y 1 -3 d 2 -2 d 2 -2 d 3 X 2 2 d 3 2 d s 582 1739 m -2 2 d -3 1 d -5 X
 -3 -1 d -2 -2 d -2 Y 1 -2 d 1 -2 d 2 -1 d 7 -2 d 2 -1 d 1 -1 d 1 -2 d -3 Y -2
 -2 d -3 -2 d -5 X -3 2 d -2 2 d s 603 1738 m 2 1 d 3 3 d -23 Y s 622 1742 m
-23
 Y s 622 1742 m 8 X 3 -1 d 2 -2 d 1 -2 d 1 -4 d -5 Y -1 -3 d -1 -2 d -2 -2 d -3
 -2 d -8 X s 662 1742 m -2 X -2 -1 d -1 -3 d -19 Y s 654 1735 m 7 X s 673 1735
m
 -2 -2 d -2 -2 d -1 -3 d -2 Y 1 -3 d 2 -2 d 2 -2 d 3 X 2 2 d 3 2 d 1 3 d 2 Y -1
 3 d -3 2 d -2 2 d -3 X cl s 689 1735 m -16 Y s 689 1728 m 1 3 d 2 2 d 3 2 d 3
X
 s 719 1742 m -2 -1 d -2 -2 d -1 -2 d -1 -4 d -5 Y 1 -3 d 1 -2 d 2 -2 d 2 -2 d
5
 X 2 2 d 2 2 d 1 2 d 1 3 d 5 Y -1 4 d -1 2 d -2 2 d -2 1 d -5 X cl s 723 1724 m
 6 -7 d s 736 1745 m 2 Y 1 X 1 1 d 2 X 1 -1 d 1 X -4 Y -2 -1 d -5 -6 d 8 X s
759
 1732 m 20 X s 759 1726 m 20 X s 810 1742 m -11 X -1 -10 d 1 1 d 4 2 d 3 X 3 -2
 d 2 -2 d 1 -3 d -2 Y -1 -3 d -2 -2 d -3 -2 d -3 X -4 2 d -1 1 d -1 2 d s 821
 1722 m -1 -1 d 1 -2 d 1 2 d -1 1 d cl s 831 1737 m 1 Y 1 2 d 1 1 d 2 1 d 4 X 2
 -1 d 2 -1 d 1 -2 d -2 Y -1 -3 d -3 -3 d -10 -11 d 15 X s 858 1742 m -4 -1 d -2
 -3 d -1 -6 d -3 Y 1 -5 d 2 -3 d 4 -2 d 2 X 3 2 d 2 3 d 1 5 d 3 Y -1 6 d -2 3 d
 -3 1 d -2 X cl s 900 1737 m -1 2 d -2 2 d -3 1 d -4 X -2 -1 d -2 -2 d -1 -2 d
 -1 -4 d -5 Y 1 -3 d 1 -2 d 2 -2 d 2 -2 d 4 X 3 2 d 2 2 d 1 2 d 3 Y s 894 1728
m
 6 X s 906 1728 m 13 X 2 Y -1 2 d -1 1 d -2 2 d -3 X -2 -2 d -3 -2 d -1 -3 d -2
 Y 1 -3 d 3 -2 d 2 -2 d 3 X 2 2 d 2 2 d s 924 1742 m 8 -23 d s 941 1742 m -9
-23
 d s 944 1745 m 1 Y 1 1 d 1 1 d 2 X 1 -1 d 1 X 1 -1 d -1 Y -1 -2 d -1 -1 d -5
-6
 d 7 X s NC 658 714 1259 1663 bl 658 714 1259 1663 C [12 12] 0 sd 1259 1663 m
 658 X s NC [] 0 sd 1259 1663 m 714 Y s 1293 1663 m -34 X s 1276 1714 m -17 X s
 1276 1765 m -17 X s 1276 1816 m -17 X s 1293 1867 m -34 X s 1276 1918 m -17 X
s
 1276 1969 m -17 X s 1276 2020 m -17 X s 1293 2071 m -34 X s 1276 2122 m -17 X
s
 1276 2173 m -17 X s 1276 2224 m -17 X s 1293 2275 m -34 X s 1293 2275 m -34 X
s
 1276 2326 m -17 X s 1276 2377 m -17 X s 1197 1679 m -5 -2 d -3 -4 d -1 -8 d -5
 Y 1 -7 d 3 -5 d 5 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 8 d -3 4 d -5 2 d -3 X cl
s
 1152 1883 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d
2
 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 1176 1854 m -2 -1 d 2 -2 d 1 2 d -1 1 d
 cl s 1189 1875 m 2 Y 2 3 d 1 1 d 3 2 d 6 X 4 -2 d 1 -1 d 2 -3 d -3 Y -2 -3 d
-3
 -5 d -15 -15 d 21 X s 1152 2087 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5
 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 1176 2058 m -2
-1
 d 2 -2 d 1 2 d -1 1 d cl s 1203 2087 m -15 -21 d 23 X s 1203 2087 m -32 Y s
 1152 2291 m -5 -1 d -3 -5 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d
2
 8 d 4 Y -2 8 d -3 5 d -4 1 d -3 X cl s 1176 2262 m -2 -1 d 2 -2 d 1 2 d -1 1 d
 cl s 1208 2287 m -2 3 d -5 1 d -3 X -4 -1 d -3 -5 d -2 -8 d -7 Y 2 -6 d 3 -3 d
 4 -2 d 2 X 5 2 d 3 3 d 1 4 d 2 Y -1 4 d -3 3 d -5 2 d -2 X -4 -2 d -3 -3 d -2
 -4 d s 1259 1663 m 658 X s 1259 1697 m -34 Y s 1325 1680 m -17 Y s 1391 1680 m
 -17 Y s 1456 1680 m -17 Y s 1522 1680 m -17 Y s 1588 1697 m -34 Y s 1654 1680
m
 -17 Y s 1719 1680 m -17 Y s 1785 1680 m -17 Y s 1851 1680 m -17 Y s 1917 1697
m
 -34 Y s 1257 1640 m -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2
d
 3 4 d 2 8 d 4 Y -2 8 d -3 5 d -5 1 d -3 X cl s 1564 1640 m -5 -1 d -3 -5 d -1
 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 5 d -4 1 d
 -3 X cl s 1588 1611 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 1618 1640 m -15 X -2
-14
 d 2 2 d 5 1 d 4 X 5 -1 d 3 -3 d 1 -5 d -3 Y -1 -4 d -3 -3 d -5 -2 d -4 X -5 2
d
 -2 1 d -1 3 d s 1911 1634 m 3 2 d 4 4 d -32 Y s 658 714 1259 1663 C 1331 1866
m
 34 Y s 1331 1923 m 35 Y s 1331 1912 m20 1436 1962 m 67 Y s 1436 2052 m 67 Y s
 1436 2040 m20 1621 1906 m 52 Y s 1621 1980 m 52 Y s 1621 1969 m20 1701 1702
261
 721 C 1463 2332 m20 1517 2343 m -22 Y s 1510 2343 m 15 X s 1530 2343 m -22 Y s
 1530 2343 m 10 X 3 -1 d 1 -1 d 1 -2 d -3 Y -1 -2 d -1 -2 d -3 -1 d -10 X s
1568
 2338 m -1 2 d -2 2 d -3 1 d -4 X -2 -1 d -2 -2 d -1 -2 d -1 -3 d -6 Y 1 -3 d 1
 -2 d 2 -2 d 2 -1 d 4 X 3 1 d 2 2 d 1 2 d s 1578 2322 m -1 -1 d -2 1 d 2 1 d 1
 -1 d -3 Y -1 -2 d -2 -1 d s 1624 2343 m -2 -1 d -2 -2 d -1 -2 d -1 -3 d -6 Y 1
 -3 d 1 -2 d 2 -2 d 2 -1 d 4 X 3 1 d 2 2 d 1 2 d 1 3 d 6 Y -1 3 d -1 2 d -2 2 d
 -3 1 d -4 X cl s 1627 2325 m 7 -7 d s 1640 2346 m 1 Y 1 1 d 1 1 d 3 X 1 -1 d 1
 -1 d -1 Y -1 -1 d -1 -2 d -5 -5 d 7 X s 1664 2334 m 19 X s 1664 2327 m 19 X s
 1715 2343 m -11 X -1 -9 d 1 1 d 3 1 d 3 X 4 -1 d 2 -3 d 1 -3 d -2 Y -1 -3 d -2
 -2 d -4 -1 d -3 X -3 1 d -1 1 d -1 2 d s 1726 2323 m -1 -1 d 1 -1 d 1 1 d -1 1
 d cl s 1741 2343 m -4 -1 d -2 -3 d -1 -5 d -4 Y 1 -5 d 2 -3 d 4 -1 d 2 X 3 1 d
 2 3 d 1 5 d 4 Y -1 5 d -2 3 d -3 1 d -2 X cl s 1770 2336 m -1 -4 d -2 -2 d -4
 -1 d -1 X -3 1 d -2 2 d -1 4 d 1 Y 1 3 d 2 2 d 3 1 d 1 X 4 -1 d 2 -2 d 1 -4 d
 -6 Y -1 -5 d -2 -3 d -4 -1 d -2 X -3 1 d -1 2 d s 1804 2338 m -1 2 d -2 2 d -2
 1 d -4 X -2 -1 d -3 -2 d -1 -2 d -1 -3 d -6 Y 1 -3 d 1 -2 d 3 -2 d 2 -1 d 4 X
2
 1 d 2 2 d 1 2 d 3 Y s 1799 2329 m 5 X s 1811 2329 m 13 X 2 Y -1 3 d -1 1 d -2
1
 d -4 X -2 -1 d -2 -3 d -1 -3 d -2 Y 1 -3 d 2 -2 d 2 -1 d 4 X 2 1 d 2 2 d s
1828
 2343 m 9 -22 d s 1845 2343 m -8 -22 d s 1849 2346 m 2 Y 1 X 1 1 d 2 X 1 -1 d 1
 X -3 Y -1 -2 d -6 -5 d 8 X s 658 714 1259 1663 C 1287 1944 m 44 Y s 1287 2011
m
 44 Y s 1287 2000 m25 1350 1916 m 31 Y s 1350 1970 m 32 Y s 1350 1959 m25 1701
 1702 261 721 C 1463 2292 m25 1517 2304 m -23 Y s 1510 2304 m 15 X s 1535 2304
m
 -2 -2 d -2 -2 d -1 -2 d -1 -3 d -5 Y 1 -4 d 1 -2 d 2 -2 d 2 -1 d 5 X 2 1 d 2 2
 d 1 2 d 1 4 d 5 Y -1 3 d -1 2 d -2 2 d -2 2 d -5 X cl s 1554 2304 m -23 Y s
 1554 2304 m 10 X 3 -2 d 1 -1 d 1 -2 d -3 Y -1 -2 d -1 -1 d -3 -1 d -10 X s
1582
 2304 m -9 -23 d s 1582 2304 m 9 -23 d s 1577 2288 m 10 X s 1610 2304 m -15 -23
 d s 1595 2304 m 15 X s 1595 2281 m 15 X s 1620 2282 m -1 -1 d -1 1 d 1 1 d 1
-1
 d -2 Y -1 -2 d -1 -1 d s 1645 2304 m -3 -2 d -2 -2 d -1 -2 d -1 -3 d -5 Y 1 -4
 d 1 -2 d 2 -2 d 3 -1 d 4 X 2 1 d 2 2 d 1 2 d 1 4 d 5 Y -1 3 d -1 2 d -2 2 d -2
 2 d -4 X cl s 1648 2285 m 6 -6 d s 1661 2307 m 1 Y 1 1 d 4 X 1 -1 d -3 Y -1 -2
 d -6 -5 d 8 X s 1685 2294 m 19 X s 1685 2287 m 19 X s 1735 2304 m -10 X -2 -10
 d 2 1 d 3 1 d 3 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -2 -2 d -3 -1 d -3 X -3 1
d
 -2 1 d -1 2 d s 1746 2283 m -1 -1 d 1 -1 d 1 1 d -1 1 d cl s 1758 2299 m 2 1 d
 3 4 d -23 Y s 1783 2304 m -3 -2 d -3 -3 d -1 -5 d -3 Y 1 -6 d 3 -3 d 3 -1 d 2
X
 3 1 d 2 3 d 1 6 d 3 Y -1 5 d -2 3 d -3 2 d -2 X cl s 1825 2298 m -1 2 d -2 2 d
 -2 2 d -5 X -2 -2 d -2 -2 d -1 -2 d -1 -3 d -5 Y 1 -4 d 1 -2 d 2 -2 d 2 -1 d 5
 X 2 1 d 2 2 d 1 2 d 4 Y s 1820 2290 m 5 X s 1831 2290 m 13 X 2 Y -1 2 d -1 1 d
 -2 1 d -3 X -2 -1 d -2 -2 d -2 -3 d -3 Y 2 -3 d 2 -2 d 2 -1 d 3 X 2 1 d 2 2 d
s
 1849 2304 m 8 -23 d s 1866 2304 m -9 -23 d s 1869 2307 m 1 1 d 1 Y 5 X -1 Y 1
 -1 d -1 Y -1 -1 d -1 -2 d -5 -5 d 7 X s 658 714 1259 1663 C 1294 1849 m 52 Y s
 1294 1924 m 53 Y s 1294 1913 m23 1340 1898 m 67 Y s 1340 1987 m 68 Y s 1340
 1976 m23 1421 1896 m 38 Y s 1421 1957 m 37 Y s 1421 1945 m23 1525 1935 m 52 Y
s
 1525 2010 m 52 Y s 1525 1999 m23 1634 2025 m 75 Y s 1634 2122 m 75 Y s 1634
 2111 m23 1749 1936 m 84 Y s 1749 2043 m 83 Y s 1749 2031 m23 1701 1702 261 721
 C 1463 2253 m23 1513 2264 m -23 Y s 1513 2264 m 10 X 3 -1 d 1 -1 d 1 -2 d -4 Y
 -1 -2 d -1 -1 d -3 -1 d -10 X s 1535 2264 m -23 Y s 1535 2241 m 13 X s 1554
 2264 m -16 Y 1 -4 d 2 -2 d 3 -1 d 2 X 4 1 d 2 2 d 1 4 d 16 Y s 1582 2264 m -23
 Y s 1574 2264 m 15 X s 1600 2264 m -2 -1 d -2 -2 d -1 -3 d -1 -3 d -5 Y 1 -3 d
 1 -3 d 2 -2 d 2 -1 d 5 X 2 1 d 2 2 d 1 3 d 1 3 d 5 Y -1 3 d -1 3 d -2 2 d -2 1
 d -5 X cl s 1621 2242 m -1 -1 d -1 1 d 1 1 d 1 -1 d -2 Y -1 -2 d -1 -1 d s
1646
 2264 m -2 -1 d -3 -2 d -1 -3 d -1 -3 d -5 Y 1 -3 d 1 -3 d 3 -2 d 2 -1 d 4 X 2
1
 d 2 2 d 1 3 d 1 3 d 5 Y -1 3 d -1 3 d -2 2 d -2 1 d -4 X cl s 1649 2245 m 6 -6
 d s 1662 2267 m 1 Y 1 1 d 1 1 d 2 X 1 -1 d 1 -1 d -3 Y -1 -1 d -6 -6 d 8 X s
 1686 2254 m 19 X s 1686 2248 m 19 X s 1736 2264 m -10 X -1 -10 d 1 1 d 3 1 d 3
 X 3 -1 d 2 -2 d 2 -3 d -2 Y -2 -4 d -2 -2 d -3 -1 d -3 X -3 1 d -1 1 d -2 2 d
s
 1747 2243 m -1 -1 d 1 -1 d 1 1 d -1 1 d cl s 1758 2264 m 12 X -7 -9 d 4 X 2 -1
 d 1 -1 d 1 -3 d -2 Y -1 -4 d -2 -2 d -4 -1 d -3 X -3 1 d -1 1 d -1 2 d s 1784
 2264 m -3 -1 d -2 -3 d -2 -6 d -3 Y 2 -6 d 2 -3 d 3 -1 d 2 X 3 1 d 2 3 d 2 6 d
 3 Y -2 6 d -2 3 d -3 1 d -2 X cl s 1826 2258 m -1 3 d -2 2 d -2 1 d -5 X -2 -1
 d -2 -2 d -1 -3 d -1 -3 d -5 Y 1 -3 d 1 -3 d 2 -2 d 2 -1 d 5 X 2 1 d 2 2 d 1 3
 d 3 Y s 1821 2250 m 5 X s 1833 2250 m 12 X 2 Y -1 2 d -1 1 d -2 1 d -3 X -2 -1
 d -2 -2 d -1 -3 d -2 Y 1 -4 d 2 -2 d 2 -1 d 3 X 2 1 d 2 2 d s 1850 2264 m 8
-23
 d s 1867 2264 m -9 -23 d s 1870 2267 m 1 1 d 1 Y 2 1 d 2 X 1 -1 d -1 Y 1 -1 d
 -1 Y -1 -1 d -1 -1 d -5 -6 d 7 X s 658 714 1259 1663 C 1260 2021 m -57 Y 1 -12
 d -10 Y 1 -10 d -9 Y 1 -6 d -7 Y 1 -2 d -6 Y 1 -3 d 1 -1 d -3 Y 1 -1 d 1 -2 d
 -1 Y 2 -1 d 3 X 2 1 d 4 2 d 4 4 d 5 5 d 5 6 d 7 7 d 9 9 d 10 10 d 10 10 d 8 6
d
 9 8 d 11 7 d 3 3 d 10 6 d 11 6 d 3 1 d 10 5 d 11 4 d 3 1 d 10 3 d 11 2 d 2 1 d
 11 1 d 10 1 d 13 X 10 -1 d 4 -1 d 11 -2 d 9 -2 d 3 -1 d 12 -5 d 6 -3 d 5 -3 d
1
 X 3 -3 d 4 -4 d 10 -13 d 3 -2 d 2 -2 d 2 -1 d 3 -1 d 3 X 4 1 d 8 3 d 4 2 d 1 X
 24 5 d 24 5 d 23 3 d 19 2 d 5 X 16 1 d 22 X 9 -1 d 13 -1 d 11 -2 d 13 -3 d 11
 -3 d 11 -4 d 10 -5 d 3 -1 d 10 -6 d 8 -5 d 5 -4 d 8 -6 d 7 -6 d 6 -7 d 3 -2 d
8
 -9 d 5 -7 d 5 -6 d 6 -9 d 8 -13 d 5 -8 d 3 -7 d 3 -7 d 3 -7 d 1 -3 d 4 -10 d 3
 -9 d 4 -12 d 3 -11 d 4 -13 d 3 -13 d 3 -13 d s [12 12] 0 sd 1260 1998 m -57 Y
1
 -12 d -12 Y 1 -11 d -10 Y 1 -8 d -9 Y 1 -1 d -8 Y 1 -6 d 1 -2 d 1 -6 d -1 Y 1
 -5 d -1 Y 2 -5 d -1 Y 2 -5 d 1 -1 d 2 -4 d -1 Y 4 -4 d 4 -5 d 5 -4 d 5 -4 d 7
 -3 d 9 -4 d 10 -4 d 18 -7 d 23 -8 d 24 -7 d 24 -8 d 23 -8 d 24 -7 d 24 -8 d 23
 -7 d 24 -8 d 24 -7 d 23 -7 d 24 -6 d 24 -7 d 23 -6 d 24 -6 d 24 -6 d 23 -5 d
24
 -4 d 24 -5 d 24 -3 d 23 -4 d 24 -3 d 24 -2 d 23 -1 d 24 -1 d s 1260 2018 m -59
 Y 1 -13 d -12 Y 1 -11 d -10 Y 1 -7 d -8 Y 1 -3 d -8 Y 1 -4 d 1 -3 d -3 Y 1 -3
d
 1 -3 d -2 Y 2 -3 d -2 Y 2 -2 d 1 -2 d 1 -1 d 1 -1 d 3 -2 d 1 -1 d 3 -1 d 4 X 2
 -1 d 4 1 d 1 X 7 1 d 9 1 d 10 2 d 18 4 d 15 3 d 8 1 d 15 2 d 9 1 d 17 1 d 7 X
 20 1 d 27 X 24 -1 d 71 X 18 1 d 5 X 17 2 d 7 1 d 15 1 d 9 2 d 14 2 d 9 2 d 14
3
 d 10 3 d 13 4 d 11 4 d 13 4 d 10 5 d 14 5 d 10 5 d 15 7 d 9 5 d 19 10 d 5 3 d
 23 13 d 18 10 d 6 3 d 12 6 d 7 3 d 5 1 d 10 3 d 4 1 d 6 X 2 -1 d 1 -1 d 3 -2 d
 4 -2 d 2 -2 d 3 -4 d 4 -3 d 3 -5 d 3 -4 d 2 -4 d s 1260 2019 m -57 Y 1 -13 d
 -11 Y 1 -10 d -10 Y 1 -6 d -7 Y 1 -3 d -6 Y 1 -4 d 1 -2 d -3 Y 1 -2 d 1 -2 d
-2
 Y 1 -1 d 1 -1 d 2 -1 d 1 -1 d 6 X 3 1 d 1 1 d 4 2 d 1 1 d 5 4 d 7 5 d 9 6 d 10
 8 d 8 5 d 8 6 d 2 1 d 8 4 d 7 4 d 8 4 d 8 3 d 8 3 d 8 2 d 8 2 d 8 1 d 8 1 d 23
 X 9 -1 d 7 -1 d 8 -2 d 8 -2 d 8 -3 d 8 -3 d 8 -4 d 7 -3 d 7 -4 d 1 -1 d 11 -6
d
 4 -3 d 4 -3 d 4 -4 d 1 -1 d 24 -30 d 2 -1 d 2 X 3 -1 d 3 1 d 5 1 d 6 1 d 2 X
16
 2 d 8 1 d 14 1 d 10 2 d 13 2 d 10 2 d 13 3 d 11 3 d 12 4 d 12 4 d 12 4 d 11 5
d
 13 5 d 11 5 d 14 7 d 10 5 d 18 10 d 6 3 d 23 13 d 18 10 d 6 3 d 12 6 d 6 2 d 5
 2 d 1 X 10 3 d 4 1 d 5 X 3 -1 d 1 -1 d 3 -1 d 4 -3 d 2 -2 d 3 -3 d 3 -4 d 3 -4
 d 3 -4 d 3 -5 d s 1701 1702 261 721 C [] 0 sd 1368 1739 m -2 2 d -3 1 d -5 X
-3
 -1 d -2 -2 d -2 Y 1 -2 d 1 -2 d 2 -1 d 7 -2 d 2 -1 d 1 -1 d 1 -2 d -3 Y -2 -2
d
 -3 -2 d -5 X -3 2 d -2 2 d s 1387 1735 m -16 Y s 1387 1731 m -2 2 d -2 2 d -3
X
 -2 -2 d -2 -2 d -1 -3 d -2 Y 1 -3 d 2 -2 d 2 -2 d 3 X 2 2 d 2 2 d s 1410 1739
m
 -2 2 d -3 1 d -5 X -3 -1 d -2 -2 d -2 Y 1 -2 d 1 -2 d 2 -1 d 7 -2 d 2 -1 d 1
-1
 d 1 -2 d -3 Y -2 -2 d -3 -2 d -5 X -3 2 d -2 2 d s 1431 1738 m 2 1 d 3 3 d -23
 Y s 1450 1742 m -23 Y s 1450 1742 m 9 -23 d s 1467 1742 m -8 -23 d s 1467 1742
 m -23 Y s 1493 1742 m -2 X -2 -1 d -1 -3 d -19 Y s 1485 1735 m 7 X s 1504 1735
 m -2 -2 d -2 -2 d -1 -3 d -2 Y 1 -3 d 2 -2 d 2 -2 d 3 X 3 2 d 2 2 d 1 3 d 2 Y
 -1 3 d -2 2 d -3 2 d -3 X cl s 1520 1735 m -16 Y s 1520 1728 m 1 3 d 3 2 d 2 2
 d 3 X s 1551 1742 m -3 -1 d -2 -2 d -1 -2 d -1 -4 d -5 Y 1 -3 d 1 -2 d 2 -2 d
3
 -2 d 4 X 2 2 d 2 2 d 1 2 d 1 3 d 5 Y -1 4 d -1 2 d -2 2 d -2 1 d -4 X cl s
1554
 1724 m 6 -7 d s 1567 1745 m 2 Y 1 X 1 1 d 2 X 1 -1 d 1 X -4 Y -1 -1 d -6 -6 d
8
 X s 1591 1732 m 19 X s 1591 1726 m 19 X s 1641 1742 m -10 X -2 -10 d 2 1 d 3 2
 d 3 X 3 -2 d 2 -2 d 2 -3 d -2 Y -2 -3 d -2 -2 d -3 -2 d -3 X -3 2 d -2 1 d -1
2
 d s 1652 1722 m -1 -1 d 1 -2 d 1 2 d -1 1 d cl s 1662 1737 m 1 Y 1 2 d 1 1 d 2
 1 d 5 X 2 -1 d 1 -1 d 1 -2 d -2 Y -1 -3 d -2 -3 d -11 -11 d 15 X s 1689 1742 m
 -3 -1 d -3 -3 d -1 -6 d -3 Y 1 -5 d 3 -3 d 3 -2 d 2 X 3 2 d 2 3 d 2 5 d 3 Y -2
 6 d -2 3 d -3 1 d -2 X cl s 1731 1737 m -1 2 d -2 2 d -2 1 d -5 X -2 -1 d -2
-2
 d -1 -2 d -1 -4 d -5 Y 1 -3 d 1 -2 d 2 -2 d 2 -2 d 5 X 2 2 d 2 2 d 1 2 d 3 Y s
 1726 1728 m 5 X s 1737 1728 m 13 X 2 Y -1 2 d -1 1 d -2 2 d -3 X -2 -2 d -2 -2
 d -2 -3 d -2 Y 2 -3 d 2 -2 d 2 -2 d 3 X 2 2 d 2 2 d s 1755 1742 m 8 -23 d s
 1772 1742 m -9 -23 d s 1775 1745 m 1 Y 1 1 d 1 1 d 3 X 1 -1 d 1 -1 d -1 Y -1
-2
 d -1 -1 d -5 -6 d 7 X s NC 658 714 431 835 bl 658 714 431 835 C [12 12] 0 sd
 431 835 m 658 X s NC [] 0 sd 431 835 m 714 Y s 465 835 m -34 X s 448 886 m -17
 X s 448 937 m -17 X s 448 988 m -17 X s 465 1039 m -34 X s 448 1090 m -17 X s
 448 1141 m -17 X s 448 1192 m -17 X s 465 1243 m -34 X s 448 1294 m -17 X s
448
 1345 m -17 X s 448 1396 m -17 X s 465 1447 m -34 X s 465 1447 m -34 X s 448
 1498 m -17 X s 369 851 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -5 d 5 -1 d 3 X
 5 1 d 3 5 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 324 1055 m -5 -2 d -3 -4
d
 -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2
 d -3 X cl s 348 1026 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 361 1047 m 2 Y 2 3 d 1
 1 d 3 2 d 7 X 3 -2 d 1 -1 d 2 -3 d -3 Y -2 -3 d -3 -5 d -15 -15 d 21 X s 324
 1259 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d
 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 348 1230 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s
 375 1259 m -15 -21 d 23 X s 375 1259 m -32 Y s 324 1463 m -5 -1 d -3 -5 d -1
-7
 d -5 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -4 1 d -3
X
 cl s 348 1434 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 380 1459 m -2 3 d -4 1 d -3 X
 -5 -1 d -3 -5 d -2 -7 d -8 Y 2 -6 d 3 -3 d 5 -2 d 1 X 5 2 d 3 3 d 1 4 d 2 Y -1
 4 d -3 4 d -5 1 d -1 X -5 -1 d -3 -4 d -2 -4 d s 431 835 m 658 X s 431 869 m
 -34 Y s 497 852 m -17 Y s 563 852 m -17 Y s 628 852 m -17 Y s 694 852 m -17 Y
s
 760 869 m -34 Y s 826 852 m -17 Y s 891 852 m -17 Y s 957 852 m -17 Y s 1023
 852 m -17 Y s 1089 869 m -34 Y s 429 812 m -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8 d
 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 5 d -4 1 d -4 X cl s 736 812
 m -5 -1 d -3 -5 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y
 -2 8 d -3 5 d -4 1 d -3 X cl s 760 783 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 790
 812 m -15 X -1 -14 d 1 2 d 5 2 d 4 X 5 -2 d 3 -3 d 1 -5 d -3 Y -1 -4 d -3 -3 d
 -5 -2 d -4 X -5 2 d -1 1 d -2 3 d s 1083 806 m 3 2 d 4 4 d -32 Y s 658 714 431
 835 C 503 1038 m 35 Y s 503 1095 m 35 Y s 503 1084 m20 608 1134 m 67 Y s 608
 1224 m 67 Y s 608 1212 m20 793 1078 m 52 Y s 793 1152 m 52 Y s 793 1141 m20
 1701 1702 261 721 C 635 1504 m20 689 1515 m -22 Y s 682 1515 m 15 X s 702 1515
 m -22 Y s 702 1515 m 10 X 3 -1 d 1 -1 d 1 -2 d -3 Y -1 -2 d -1 -2 d -3 -1 d
-10
 X s 740 1510 m -1 2 d -2 2 d -2 1 d -5 X -2 -1 d -2 -2 d -1 -2 d -1 -3 d -6 Y
1
 -3 d 1 -2 d 2 -2 d 2 -1 d 5 X 2 1 d 2 2 d 1 2 d s 750 1494 m -1 -1 d -2 1 d 2
1
 d 1 -1 d -2 Y -1 -3 d -2 -1 d s 796 1515 m -2 -1 d -2 -2 d -1 -2 d -1 -3 d -6
Y
 1 -3 d 1 -2 d 2 -2 d 2 -1 d 4 X 3 1 d 2 2 d 1 2 d 1 3 d 6 Y -1 3 d -1 2 d -2 2
 d -3 1 d -4 X cl s 799 1497 m 7 -7 d s 812 1518 m 1 Y 1 1 d 1 1 d 3 X 1 -1 d 1
 -1 d -1 Y -1 -1 d -1 -2 d -5 -5 d 7 X s 836 1506 m 20 X s 836 1499 m 20 X s
887
 1515 m -11 X -1 -9 d 1 1 d 3 1 d 4 X 3 -1 d 2 -3 d 1 -3 d -2 Y -1 -3 d -2 -2 d
 -3 -1 d -4 X -3 1 d -1 1 d -1 2 d s 898 1495 m -1 -1 d 1 -1 d 1 1 d -1 1 d cl
s
 913 1515 m -3 -1 d -3 -3 d -1 -5 d -4 Y 1 -5 d 3 -3 d 3 -1 d 2 X 3 1 d 2 3 d 1
 5 d 4 Y -1 5 d -2 3 d -3 1 d -2 X cl s 942 1508 m -1 -4 d -2 -2 d -4 -1 d -1 X
 -3 1 d -2 2 d -1 4 d 1 Y 1 3 d 2 2 d 3 1 d 1 X 4 -1 d 2 -2 d 1 -4 d -6 Y -1 -5
 d -2 -3 d -4 -1 d -2 X -3 1 d -1 2 d s 976 1510 m -1 2 d -2 2 d -2 1 d -4 X -2
 -1 d -3 -2 d -1 -2 d -1 -3 d -6 Y 1 -3 d 1 -2 d 3 -2 d 2 -1 d 4 X 2 1 d 2 2 d
1
 2 d 3 Y s 971 1501 m 5 X s 983 1501 m 13 X 2 Y -1 3 d -1 1 d -2 1 d -4 X -2 -1
 d -2 -3 d -1 -3 d -2 Y 1 -3 d 2 -2 d 2 -1 d 4 X 2 1 d 2 2 d s 1000 1515 m 9
-22
 d s 1018 1515 m -9 -22 d s 1021 1518 m 2 Y 1 X 1 1 d 2 X 1 -1 d 1 X -3 Y -1 -2
 d -6 -5 d 8 X s 658 714 431 835 C 459 1117 m 43 Y s 459 1183 m 44 Y s 459 1172
 m25 522 1088 m 31 Y s 522 1142 m 32 Y s 522 1131 m25 1701 1702 261 721 C 635
 1464 m25 689 1476 m -23 Y s 682 1476 m 15 X s 708 1476 m -3 -1 d -2 -3 d -1 -2
 d -1 -3 d -5 Y 1 -4 d 1 -2 d 2 -2 d 3 -1 d 4 X 2 1 d 2 2 d 1 2 d 1 4 d 5 Y -1
3
 d -1 2 d -2 3 d -2 1 d -4 X cl s 726 1476 m -23 Y s 726 1476 m 10 X 3 -1 d 1
-2
 d 1 -2 d -3 Y -1 -2 d -1 -1 d -3 -1 d -10 X s 754 1476 m -9 -23 d s 754 1476 m
 9 -23 d s 749 1460 m 10 X s 782 1476 m -15 -23 d s 767 1476 m 15 X s 767 1453
m
 15 X s 792 1454 m -1 -1 d -1 1 d 1 1 d 1 -1 d -2 Y -1 -2 d -1 -1 d s 817 1476
m
 -3 -1 d -2 -3 d -1 -2 d -1 -3 d -5 Y 1 -4 d 1 -2 d 2 -2 d 3 -1 d 4 X 2 1 d 2 2
 d 1 2 d 1 4 d 5 Y -1 3 d -1 2 d -2 3 d -2 1 d -4 X cl s 820 1457 m 6 -6 d s
833
 1479 m 1 Y 1 1 d 4 X 1 -1 d -3 Y -1 -2 d -6 -5 d 8 X s 857 1466 m 19 X s 857
 1459 m 19 X s 907 1476 m -10 X -2 -10 d 2 1 d 3 1 d 3 X 3 -1 d 2 -2 d 2 -3 d
-3
 Y -2 -3 d -2 -2 d -3 -1 d -3 X -3 1 d -2 1 d -1 2 d s 918 1455 m -1 -1 d 1 -1
d
 1 1 d -1 1 d cl s 930 1471 m 2 1 d 3 4 d -23 Y s 955 1476 m -3 -1 d -3 -4 d -1
 -5 d -3 Y 1 -6 d 3 -3 d 3 -1 d 2 X 3 1 d 2 3 d 2 6 d 3 Y -2 5 d -2 4 d -3 1 d
 -2 X cl s 997 1470 m -1 2 d -2 3 d -2 1 d -5 X -2 -1 d -2 -3 d -1 -2 d -1 -3 d
 -5 Y 1 -4 d 1 -2 d 2 -2 d 2 -1 d 5 X 2 1 d 2 2 d 1 2 d 4 Y s 992 1462 m 5 X s
 1003 1462 m 13 X 2 Y -1 2 d -1 1 d -2 1 d -3 X -2 -1 d -2 -2 d -2 -3 d -3 Y 2
 -3 d 2 -2 d 2 -1 d 3 X 2 1 d 2 2 d s 1021 1476 m 8 -23 d s 1038 1476 m -9 -23
d
 s 1041 1479 m 1 1 d 1 Y 5 X -1 Y 1 -1 d -1 Y -1 -1 d -1 -2 d -5 -5 d 7 X s 658
 714 431 835 C 466 1021 m 53 Y s 466 1096 m 53 Y s 466 1085 m23 512 1070 m 67 Y
 s 512 1159 m 68 Y s 512 1148 m23 593 1069 m 37 Y s 593 1129 m 38 Y s 593 1118
 m23 697 1107 m 52 Y s 697 1182 m 52 Y s 697 1171 m23 806 1197 m 75 Y s 806
1294
 m 75 Y s 806 1283 m23 921 1108 m 84 Y s 921 1215 m 83 Y s 921 1203 m23 1701
 1702 261 721 C 635 1425 m23 685 1436 m -23 Y s 685 1436 m 10 X 3 -1 d 1 -1 d 1
 -2 d -4 Y -1 -2 d -1 -1 d -3 -1 d -10 X s 708 1436 m -23 Y s 708 1413 m 12 X s
 726 1436 m -16 Y 1 -4 d 2 -2 d 3 -1 d 3 X 3 1 d 2 2 d 1 4 d 16 Y s 754 1436 m
 -23 Y s 746 1436 m 16 X s 772 1436 m -2 -1 d -2 -2 d -1 -3 d -1 -3 d -5 Y 1 -3
 d 1 -3 d 2 -2 d 2 -1 d 5 X 2 1 d 2 2 d 1 3 d 1 3 d 5 Y -1 3 d -1 3 d -2 2 d -2
 1 d -5 X cl s 793 1414 m -1 -1 d -1 1 d 1 1 d 1 -1 d -2 Y -1 -2 d -1 -1 d s
818
 1436 m -2 -1 d -3 -2 d -1 -3 d -1 -3 d -5 Y 1 -3 d 1 -3 d 3 -2 d 2 -1 d 4 X 2
1
 d 2 2 d 1 3 d 2 3 d 5 Y -2 3 d -1 3 d -2 2 d -2 1 d -4 X cl s 821 1418 m 6 -7
d
 s 834 1439 m 1 Y 1 1 d 1 1 d 2 X 1 -1 d 1 -1 d -3 Y -1 -1 d -6 -6 d 8 X s 858
 1426 m 19 X s 858 1420 m 19 X s 908 1436 m -10 X -1 -10 d 1 1 d 3 1 d 3 X 3 -1
 d 3 -2 d 1 -3 d -2 Y -1 -4 d -3 -2 d -3 -1 d -3 X -3 1 d -1 1 d -2 3 d s 919
 1415 m -1 -1 d 1 -1 d 1 1 d -1 1 d cl s 930 1436 m 12 X -7 -9 d 4 X 2 -1 d 1
-1
 d 1 -3 d -2 Y -1 -4 d -2 -2 d -3 -1 d -4 X -3 1 d -1 1 d -1 3 d s 956 1436 m
-3
 -1 d -2 -3 d -2 -6 d -3 Y 2 -5 d 2 -4 d 3 -1 d 2 X 3 1 d 3 4 d 1 5 d 3 Y -1 6
d
 -3 3 d -3 1 d -2 X cl s 998 1430 m -1 3 d -2 2 d -2 1 d -5 X -2 -1 d -2 -2 d
-1
 -3 d -1 -3 d -5 Y 1 -3 d 1 -3 d 2 -2 d 2 -1 d 5 X 2 1 d 2 2 d 1 3 d 3 Y s 993
 1422 m 5 X s 1005 1422 m 13 X 2 Y -2 2 d -1 1 d -2 1 d -3 X -2 -1 d -2 -2 d -1
 -3 d -2 Y 1 -4 d 2 -2 d 2 -1 d 3 X 2 1 d 3 2 d s 1022 1436 m 8 -23 d s 1039
 1436 m -9 -23 d s 1042 1439 m 1 1 d 1 Y 2 1 d 2 X 1 -1 d -1 Y 1 -1 d -1 Y -1
-1
 d -1 -1 d -5 -6 d 7 X s 658 714 431 835 C 432 1045 m 5 Y 1 2 d 4 Y 1 3 d 3 Y 1
 3 d 1 4 d 4 Y 2 4 d 1 5 d 2 5 d 1 5 d 3 6 d 3 7 d 3 7 d 3 6 d 1 1 d 4 6 d 1 2
d
 4 7 d 2 2 d 5 7 d 2 2 d 6 7 d 2 3 d 6 6 d 4 4 d 7 7 d 8 7 d 3 2 d 8 6 d 9 6 d
6
 4 d 9 5 d 9 5 d 6 3 d 9 4 d 9 3 d 6 2 d 9 2 d 9 2 d 5 1 d 9 2 d 32 X 7 -1 d 8
 -2 d 7 -1 d 8 -3 d 11 -4 d 5 -2 d 4 -2 d 4 -3 d 3 -2 d 3 -4 d 11 -14 d 3 -2 d
2
 -1 d 2 -2 d 8 X 4 2 d 8 3 d 3 1 d 24 5 d 24 5 d 23 5 d 24 4 d 24 4 d 24 3 d 18
 2 d 5 X 17 1 d 7 1 d 24 X 14 -1 d 9 -1 d 14 -1 d 10 -2 d 11 -2 d 7 -2 d 6 -2 d
 10 -5 d 5 -2 d 4 -2 d 4 -3 d 5 -4 d 5 -5 d 5 -5 d 4 -6 d 5 -6 d s [12 12] 0 sd
 432 1043 m 4 Y 1 2 d 3 Y 1 2 d 3 Y 1 2 d 1 2 d 3 Y 2 3 d 1 3 d 2 3 d 1 4 d 3 3
 d 3 4 d 3 4 d 3 4 d 1 X 4 4 d 1 X 4 4 d 2 1 d 5 3 d 2 1 d 6 4 d 2 1 d 8 3 d 2
1
 d 8 3 d 10 4 d 10 3 d 13 4 d 20 5 d 4 1 d 24 5 d 23 6 d 24 5 d 24 5 d 23 6 d
24
 5 d 24 5 d 23 4 d 24 4 d 24 4 d 23 4 d 19 2 d 5 X 18 2 d 6 X 16 1 d 44 X 11 -1
 d 12 -1 d 12 -2 d 12 -2 d 10 -2 d 1 -1 d 12 -3 d 8 -2 d 4 -2 d 10 -4 d 7 -3 d
7
 -3 d 9 -6 d 5 -3 d 4 -3 d 4 -3 d 1 -1 d 5 -5 d 4 -5 d 5 -6 d 4 -5 d 5 -6 d 1
-3
 d s 432 1043 m 4 Y 1 2 d 3 Y 1 3 d 2 Y 1 2 d 1 3 d 3 Y 2 3 d 1 3 d 2 3 d 1 4 d
 3 4 d 3 4 d 3 4 d 4 4 d 5 5 d 5 4 d 1 1 d 5 4 d 2 X 7 5 d 1 X 8 5 d 2 1 d 10 4
 d 8 3 d 10 4 d 13 4 d 20 6 d 4 1 d 24 7 d 23 6 d 24 6 d 24 6 d 23 6 d 24 6 d
24
 5 d 23 6 d 24 5 d 24 5 d 23 5 d 24 4 d 24 4 d 20 3 d 4 X 18 2 d 5 X 17 1 d 7 1
 d 24 X 13 -1 d 10 -1 d 14 -1 d 10 -2 d 11 -2 d 7 -2 d 6 -2 d 10 -5 d 5 -2 d 4
 -2 d 4 -3 d 5 -4 d 5 -5 d 5 -5 d 4 -5 d 5 -7 d s 432 1045 m 5 Y 1 2 d 4 Y 1 3
d
 3 Y 1 3 d 1 4 d 4 Y 2 4 d 1 5 d 2 5 d 1 5 d 3 6 d 3 7 d 3 7 d 3 6 d 1 1 d 4 6
d
 1 2 d 4 7 d 2 2 d 5 7 d 2 2 d 6 7 d 2 3 d 6 6 d 4 4 d 7 7 d 8 7 d 3 2 d 8 6 d
9
 6 d 6 4 d 9 5 d 9 5 d 6 3 d 9 4 d 9 3 d 6 2 d 9 2 d 9 2 d 5 1 d 9 2 d 32 X 7
-1
 d 8 -2 d 7 -1 d 8 -3 d 11 -4 d 5 -2 d 4 -2 d 4 -3 d 3 -2 d 3 -4 d 11 -14 d 3
-2
 d 2 -1 d 2 -2 d 8 X 4 2 d 8 3 d 3 1 d 24 5 d 24 5 d 23 5 d 24 4 d 24 4 d 24 3
d
 18 2 d 5 X 17 1 d 7 1 d 24 X 14 -1 d 9 -1 d 14 -1 d 10 -2 d 11 -2 d 7 -2 d 6
-2
 d 10 -5 d 5 -2 d 4 -2 d 4 -3 d 5 -4 d 5 -5 d 5 -5 d 4 -6 d 5 -6 d s 1701 1702
 261 721 C [] 0 sd 540 911 m -2 2 d -3 1 d -5 X -3 -1 d -2 -2 d -2 Y 1 -2 d 1
-1
 d 2 -2 d 7 -2 d 2 -1 d 1 -1 d 1 -2 d -3 Y -2 -2 d -3 -2 d -5 X -3 2 d -2 2 d s
 560 907 m -16 Y s 560 903 m -3 3 d -2 1 d -3 X -2 -1 d -2 -3 d -1 -3 d -2 Y 1
 -3 d 2 -2 d 2 -2 d 3 X 2 2 d 3 2 d s 582 911 m -2 2 d -3 1 d -5 X -3 -1 d -2
-2
 d -2 Y 1 -2 d 1 -1 d 2 -2 d 7 -2 d 2 -1 d 1 -1 d 1 -2 d -3 Y -2 -2 d -3 -2 d
-5
 X -3 2 d -2 2 d s 601 909 m 1 Y 1 2 d 1 1 d 2 1 d 4 X 2 -1 d 1 -1 d 2 -2 d -2
Y
 -2 -2 d -2 -4 d -10 -11 d 15 X s 622 914 m -23 Y s 622 914 m 8 X 3 -1 d 2 -2 d
 1 -2 d 1 -3 d -6 Y -1 -3 d -1 -2 d -2 -2 d -3 -2 d -8 X s 662 914 m -2 X -2 -1
 d -1 -3 d -19 Y s 654 907 m 7 X s 673 907 m -2 -1 d -2 -3 d -1 -3 d -2 Y 1 -3
d
 2 -2 d 2 -2 d 3 X 2 2 d 3 2 d 1 3 d 2 Y -1 3 d -3 3 d -2 1 d -3 X cl s 689 907
 m -16 Y s 689 900 m 1 3 d 2 3 d 3 1 d 3 X s 719 914 m -2 -1 d -2 -2 d -1 -2 d
 -1 -3 d -6 Y 1 -3 d 1 -2 d 2 -2 d 2 -2 d 5 X 2 2 d 2 2 d 1 2 d 1 3 d 6 Y -1 3
d
 -1 2 d -2 2 d -2 1 d -5 X cl s 723 896 m 6 -7 d s 736 917 m 2 Y 1 X 1 1 d 2 X
1
 -1 d 1 X -3 Y -2 -2 d -5 -6 d 8 X s 759 904 m 20 X s 759 898 m 20 X s 810 914
m
 -11 X -1 -10 d 1 2 d 4 1 d 3 X 3 -1 d 2 -3 d 1 -3 d -2 Y -1 -3 d -2 -2 d -3 -2
 d -3 X -4 2 d -1 1 d -1 2 d s 821 894 m -1 -1 d 1 -2 d 1 2 d -1 1 d cl s 831
 909 m 1 Y 1 2 d 1 1 d 2 1 d 4 X 2 -1 d 2 -1 d 1 -2 d -2 Y -1 -2 d -3 -4 d -10
 -11 d 15 X s 858 914 m -4 -1 d -2 -3 d -1 -6 d -3 Y 1 -5 d 2 -3 d 4 -2 d 2 X 3
 2 d 2 3 d 1 5 d 3 Y -1 6 d -2 3 d -3 1 d -2 X cl s 900 909 m -1 2 d -2 2 d -3
1
 d -4 X -2 -1 d -2 -2 d -1 -2 d -1 -3 d -6 Y 1 -3 d 1 -2 d 2 -2 d 2 -2 d 4 X 3
2
 d 2 2 d 1 2 d 3 Y s 894 900 m 6 X s 906 900 m 13 X 2 Y -1 2 d -1 2 d -2 1 d -3
 X -2 -1 d -3 -3 d -1 -3 d -2 Y 1 -3 d 3 -2 d 2 -2 d 3 X 2 2 d 2 2 d s 924 914
m
 8 -23 d s 941 914 m -9 -23 d s 944 917 m 1 Y 1 1 d 1 1 d 2 X 1 -1 d 1 X 1 -1 d
 -1 Y -1 -1 d -1 -2 d -5 -6 d 7 X s NC 658 714 1259 835 bl 658 714 1259 835 C
 [12 12] 0 sd 1259 835 m 658 X s NC [] 0 sd 1259 835 m 714 Y s 1293 835 m -34 X
 s 1276 886 m -17 X s 1276 937 m -17 X s 1276 988 m -17 X s 1293 1039 m -34 X s
 1276 1090 m -17 X s 1276 1141 m -17 X s 1276 1192 m -17 X s 1293 1243 m -34 X
s
 1276 1294 m -17 X s 1276 1345 m -17 X s 1276 1396 m -17 X s 1293 1447 m -34 X
s
 1293 1447 m -34 X s 1276 1498 m -17 X s 1197 851 m -5 -2 d -3 -4 d -1 -8 d -4
Y
 1 -8 d 3 -5 d 5 -1 d 3 X 5 1 d 3 5 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s
 1152 1055 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d
2
 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 1176 1026 m -2 -1 d 2 -2 d 1 2 d -1 1 d
 cl s 1189 1047 m 2 Y 2 3 d 1 1 d 3 2 d 6 X 4 -2 d 1 -1 d 2 -3 d -3 Y -2 -3 d
-3
 -5 d -15 -15 d 21 X s 1152 1259 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5
 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 1176 1230 m -2
-1
 d 2 -2 d 1 2 d -1 1 d cl s 1203 1259 m -15 -21 d 23 X s 1203 1259 m -32 Y s
 1152 1463 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d
2
 8 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 1176 1434 m -2 -1 d 2 -2 d 1 2 d -1 1 d
 cl s 1208 1459 m -2 3 d -5 1 d -3 X -4 -1 d -3 -5 d -2 -7 d -8 Y 2 -6 d 3 -3 d
 4 -2 d 2 X 5 2 d 3 3 d 1 4 d 2 Y -1 4 d -3 4 d -5 1 d -2 X -4 -1 d -3 -4 d -2
 -4 d s 1259 835 m 658 X s 1259 869 m -34 Y s 1325 852 m -17 Y s 1391 852 m -17
 Y s 1456 852 m -17 Y s 1522 852 m -17 Y s 1588 869 m -34 Y s 1654 852 m -17 Y
s
 1719 852 m -17 Y s 1785 852 m -17 Y s 1851 852 m -17 Y s 1917 869 m -34 Y s
 1257 812 m -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 2
 8 d 4 Y -2 8 d -3 5 d -5 1 d -3 X cl s 1564 812 m -5 -1 d -3 -5 d -1 -8 d -4 Y
 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 5 d -4 1 d -3 X cl s
 1588 783 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 1618 812 m -15 X -2 -14 d 2 2 d 5
2
 d 4 X 5 -2 d 3 -3 d 1 -5 d -3 Y -1 -4 d -3 -3 d -5 -2 d -4 X -5 2 d -2 1 d -1
3
 d s 1911 806 m 3 2 d 4 4 d -32 Y s 658 714 1259 835 C 1331 1038 m 35 Y s 1331
 1095 m 35 Y s 1331 1084 m20 1436 1134 m 67 Y s 1436 1224 m 67 Y s 1436 1212
m20
 1621 1078 m 52 Y s 1621 1152 m 52 Y s 1621 1141 m20 1701 1702 261 721 C 1463
 1504 m20 1517 1515 m -22 Y s 1510 1515 m 15 X s 1530 1515 m -22 Y s 1530 1515
m
 10 X 3 -1 d 1 -1 d 1 -2 d -3 Y -1 -2 d -1 -2 d -3 -1 d -10 X s 1568 1510 m -1
2
 d -2 2 d -3 1 d -4 X -2 -1 d -2 -2 d -1 -2 d -1 -3 d -6 Y 1 -3 d 1 -2 d 2 -2 d
 2 -1 d 4 X 3 1 d 2 2 d 1 2 d s 1578 1494 m -1 -1 d -2 1 d 2 1 d 1 -1 d -2 Y -1
 -3 d -2 -1 d s 1624 1515 m -2 -1 d -2 -2 d -1 -2 d -1 -3 d -6 Y 1 -3 d 1 -2 d
2
 -2 d 2 -1 d 4 X 3 1 d 2 2 d 1 2 d 1 3 d 6 Y -1 3 d -1 2 d -2 2 d -3 1 d -4 X
cl
 s 1627 1497 m 7 -7 d s 1640 1518 m 1 Y 1 1 d 1 1 d 3 X 1 -1 d 1 -1 d -1 Y -1
-1
 d -1 -2 d -5 -5 d 7 X s 1664 1506 m 19 X s 1664 1499 m 19 X s 1715 1515 m -11
X
 -1 -9 d 1 1 d 3 1 d 3 X 4 -1 d 2 -3 d 1 -3 d -2 Y -1 -3 d -2 -2 d -4 -1 d -3 X
 -3 1 d -1 1 d -1 2 d s 1726 1495 m -1 -1 d 1 -1 d 1 1 d -1 1 d cl s 1741 1515
m
 -4 -1 d -2 -3 d -1 -5 d -4 Y 1 -5 d 2 -3 d 4 -1 d 2 X 3 1 d 2 3 d 1 5 d 4 Y -1
 5 d -2 3 d -3 1 d -2 X cl s 1770 1508 m -1 -4 d -2 -2 d -4 -1 d -1 X -3 1 d -2
 2 d -1 4 d 1 Y 1 3 d 2 2 d 3 1 d 1 X 4 -1 d 2 -2 d 1 -4 d -6 Y -1 -5 d -2 -3 d
 -4 -1 d -2 X -3 1 d -1 2 d s 1804 1510 m -1 2 d -2 2 d -2 1 d -4 X -2 -1 d -3
 -2 d -1 -2 d -1 -3 d -6 Y 1 -3 d 1 -2 d 3 -2 d 2 -1 d 4 X 2 1 d 2 2 d 1 2 d 3
Y
 s 1799 1501 m 5 X s 1811 1501 m 13 X 2 Y -1 3 d -1 1 d -2 1 d -4 X -2 -1 d -2
 -3 d -1 -3 d -2 Y 1 -3 d 2 -2 d 2 -1 d 4 X 2 1 d 2 2 d s 1828 1515 m 9 -22 d s
 1845 1515 m -8 -22 d s 1849 1518 m 2 Y 1 X 1 1 d 2 X 1 -1 d 1 X -3 Y -1 -2 d
-6
 -5 d 8 X s 658 714 1259 835 C 1287 1117 m 43 Y s 1287 1183 m 44 Y s 1287 1172
 m25 1350 1088 m 31 Y s 1350 1142 m 32 Y s 1350 1131 m25 1701 1702 261 721 C
 1463 1464 m25 1517 1476 m -23 Y s 1510 1476 m 15 X s 1535 1476 m -2 -1 d -2 -3
 d -1 -2 d -1 -3 d -5 Y 1 -4 d 1 -2 d 2 -2 d 2 -1 d 5 X 2 1 d 2 2 d 1 2 d 1 4 d
 5 Y -1 3 d -1 2 d -2 3 d -2 1 d -5 X cl s 1554 1476 m -23 Y s 1554 1476 m 10 X
 3 -1 d 1 -2 d 1 -2 d -3 Y -1 -2 d -1 -1 d -3 -1 d -10 X s 1582 1476 m -9 -23 d
 s 1582 1476 m 9 -23 d s 1577 1460 m 10 X s 1610 1476 m -15 -23 d s 1595 1476 m
 15 X s 1595 1453 m 15 X s 1620 1454 m -1 -1 d -1 1 d 1 1 d 1 -1 d -2 Y -1 -2 d
 -1 -1 d s 1645 1476 m -3 -1 d -2 -3 d -1 -2 d -1 -3 d -5 Y 1 -4 d 1 -2 d 2 -2
d
 3 -1 d 4 X 2 1 d 2 2 d 1 2 d 1 4 d 5 Y -1 3 d -1 2 d -2 3 d -2 1 d -4 X cl s
 1648 1457 m 6 -6 d s 1661 1479 m 1 Y 1 1 d 4 X 1 -1 d -3 Y -1 -2 d -6 -5 d 8 X
 s 1685 1466 m 19 X s 1685 1459 m 19 X s 1735 1476 m -10 X -2 -10 d 2 1 d 3 1 d
 3 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -2 -2 d -3 -1 d -3 X -3 1 d -2 1 d -1 2
d
 s 1746 1455 m -1 -1 d 1 -1 d 1 1 d -1 1 d cl s 1758 1471 m 2 1 d 3 4 d -23 Y s
 1783 1476 m -3 -1 d -3 -4 d -1 -5 d -3 Y 1 -6 d 3 -3 d 3 -1 d 2 X 3 1 d 2 3 d
1
 6 d 3 Y -1 5 d -2 4 d -3 1 d -2 X cl s 1825 1470 m -1 2 d -2 3 d -2 1 d -5 X
-2
 -1 d -2 -3 d -1 -2 d -1 -3 d -5 Y 1 -4 d 1 -2 d 2 -2 d 2 -1 d 5 X 2 1 d 2 2 d
1
 2 d 4 Y s 1820 1462 m 5 X s 1831 1462 m 13 X 2 Y -1 2 d -1 1 d -2 1 d -3 X -2
 -1 d -2 -2 d -2 -3 d -3 Y 2 -3 d 2 -2 d 2 -1 d 3 X 2 1 d 2 2 d s 1849 1476 m 8
 -23 d s 1866 1476 m -9 -23 d s 1869 1479 m 1 1 d 1 Y 5 X -1 Y 1 -1 d -1 Y -1
-1
 d -1 -2 d -5 -5 d 7 X s 658 714 1259 835 C 1294 1021 m 53 Y s 1294 1096 m 53 Y
 s 1294 1085 m23 1340 1070 m 67 Y s 1340 1159 m 68 Y s 1340 1148 m23 1421 1069
m
 37 Y s 1421 1129 m 38 Y s 1421 1118 m23 1525 1107 m 52 Y s 1525 1182 m 52 Y s
 1525 1171 m23 1634 1197 m 75 Y s 1634 1294 m 75 Y s 1634 1283 m23 1749 1108 m
 84 Y s 1749 1215 m 83 Y s 1749 1203 m23 1701 1702 261 721 C 1463 1425 m23 1513
 1436 m -23 Y s 1513 1436 m 10 X 3 -1 d 1 -1 d 1 -2 d -4 Y -1 -2 d -1 -1 d -3
-1
 d -10 X s 1535 1436 m -23 Y s 1535 1413 m 13 X s 1554 1436 m -16 Y 1 -4 d 2 -2
 d 3 -1 d 2 X 4 1 d 2 2 d 1 4 d 16 Y s 1582 1436 m -23 Y s 1574 1436 m 15 X s
 1600 1436 m -2 -1 d -2 -2 d -1 -3 d -1 -3 d -5 Y 1 -3 d 1 -3 d 2 -2 d 2 -1 d 5
 X 2 1 d 2 2 d 1 3 d 1 3 d 5 Y -1 3 d -1 3 d -2 2 d -2 1 d -5 X cl s 1621 1414
m
 -1 -1 d -1 1 d 1 1 d 1 -1 d -2 Y -1 -2 d -1 -1 d s 1646 1436 m -2 -1 d -3 -2 d
 -1 -3 d -1 -3 d -5 Y 1 -3 d 1 -3 d 3 -2 d 2 -1 d 4 X 2 1 d 2 2 d 1 3 d 1 3 d 5
 Y -1 3 d -1 3 d -2 2 d -2 1 d -4 X cl s 1649 1418 m 6 -7 d s 1662 1439 m 1 Y 1
 1 d 1 1 d 2 X 1 -1 d 1 -1 d -3 Y -1 -1 d -6 -6 d 8 X s 1686 1426 m 19 X s 1686
 1420 m 19 X s 1736 1436 m -10 X -1 -10 d 1 1 d 3 1 d 3 X 3 -1 d 2 -2 d 2 -3 d
 -2 Y -2 -4 d -2 -2 d -3 -1 d -3 X -3 1 d -1 1 d -2 3 d s 1747 1415 m -1 -1 d 1
 -1 d 1 1 d -1 1 d cl s 1758 1436 m 12 X -7 -9 d 4 X 2 -1 d 1 -1 d 1 -3 d -2 Y
 -1 -4 d -2 -2 d -4 -1 d -3 X -3 1 d -1 1 d -1 3 d s 1784 1436 m -3 -1 d -2 -3
d
 -2 -6 d -3 Y 2 -5 d 2 -4 d 3 -1 d 2 X 3 1 d 2 4 d 2 5 d 3 Y -2 6 d -2 3 d -3 1
 d -2 X cl s 1826 1430 m -1 3 d -2 2 d -2 1 d -5 X -2 -1 d -2 -2 d -1 -3 d -1
-3
 d -5 Y 1 -3 d 1 -3 d 2 -2 d 2 -1 d 5 X 2 1 d 2 2 d 1 3 d 3 Y s 1821 1422 m 5 X
 s 1833 1422 m 12 X 2 Y -1 2 d -1 1 d -2 1 d -3 X -2 -1 d -2 -2 d -1 -3 d -2 Y
1
 -4 d 2 -2 d 2 -1 d 3 X 2 1 d 2 2 d s 1850 1436 m 8 -23 d s 1867 1436 m -9 -23
d
 s 1870 1439 m 1 1 d 1 Y 2 1 d 2 X 1 -1 d -1 Y 1 -1 d -1 Y -1 -1 d -1 -1 d -5
-6
 d 7 X s 658 714 1259 835 C 1260 1022 m 8 Y 1 3 d 2 Y 1 4 d 3 Y 1 4 d 1 5 d 4 Y
 2 6 d 1 6 d 1 6 d 2 7 d 3 8 d 2 7 d 1 Y 3 7 d 1 2 d 3 7 d 1 3 d 3 7 d 2 3 d 3
7
 d 2 3 d 5 7 d 2 4 d 6 7 d 3 4 d 5 7 d 5 5 d 7 7 d 7 6 d 4 3 d 6 6 d 9 5 d 8 6
d
 9 5 d 10 4 d 5 2 d 10 4 d 10 3 d 4 1 d 10 2 d 10 2 d 3 1 d 10 1 d 24 X 10 -1 d
 4 X 11 -2 d 8 -2 d 4 -2 d 12 -3 d 5 -3 d 5 -2 d 2 -1 d 3 -3 d 3 -3 d 11 -13 d
2
 -2 d 3 -2 d 2 -1 d 5 X 3 1 d 4 1 d 9 4 d 2 1 d 24 7 d 20 5 d 4 1 d 16 3 d 7 2
d
 14 2 d 10 1 d 12 1 d 35 X 10 -2 d 10 -1 d 4 -1 d 9 -3 d 10 -2 d 5 -2 d 9 -4 d
8
 -4 d 7 -4 d 8 -5 d 8 -5 d 7 -5 d 8 -7 d 7 -6 d 7 -7 d 2 -2 d 8 -8 d 6 -8 d 6
-7
 d 4 -5 d 7 -11 d 6 -8 d 4 -7 d 4 -7 d 2 -4 d 5 -9 d 5 -10 d 5 -11 d 5 -11 d 4
 -10 d s [12 12] 0 sd 1260 1020 m 5 Y 1 1 d 2 Y 1 2 d 2 Y 1 3 d 1 2 d 3 Y 2 3 d
 1 3 d 1 4 d 2 3 d 3 4 d 2 4 d 3 4 d 1 X 3 4 d 1 1 d 4 3 d 1 1 d 4 3 d 1 1 d 5
3
 d 2 1 d 6 2 d 3 2 d 6 2 d 4 1 d 8 1 d 10 2 d 8 1 d 39 X 24 -1 d 23 -2 d 24 -1
d
 24 -1 d 65 X 6 1 d 17 1 d 6 1 d 18 2 d 6 X 17 3 d 7 1 d 17 3 d 6 2 d 18 3 d 6
2
 d 18 5 d 6 1 d 19 6 d 4 1 d 21 7 d 3 1 d 24 8 d 24 9 d 23 9 d 24 8 d 19 7 d 5
2
 d 13 4 d 6 1 d 4 1 d 6 1 d 7 X 5 -1 d 6 -1 d s 1260 1020 m 5 Y 1 1 d 2 Y 1 2 d
 2 Y 1 3 d 1 3 d 2 Y 2 4 d 1 3 d 1 3 d 2 4 d 3 4 d 2 5 d 4 4 d 4 5 d 5 4 d 5 4
d
 1 Y 6 3 d 1 1 d 7 3 d 2 1 d 7 3 d 3 1 d 9 2 d 9 2 d 9 2 d 14 1 d 12 X 12 1 d
24
 -1 d 23 X 24 -1 d 47 X 24 1 d 20 1 d 4 1 d 19 2 d 4 X 19 3 d 5 1 d 18 4 d 6 1
d
 18 4 d 5 2 d 19 5 d 5 2 d 18 6 d 6 2 d 18 7 d 5 2 d 20 8 d 4 2 d 21 9 d 3 2 d
 24 12 d 23 12 d 24 12 d 21 11 d 3 2 d 14 7 d 5 2 d 4 1 d 7 2 d 7 1 d 10 X s
 1260 1021 m 7 Y 1 2 d 2 Y 1 3 d 3 Y 1 3 d 1 4 d 4 Y 2 4 d 1 5 d 1 5 d 2 6 d 3
6
 d 2 7 d 4 7 d 3 6 d 1 2 d 4 6 d 1 2 d 4 6 d 1 2 d 5 6 d 2 3 d 6 6 d 3 3 d 6 5
d
 4 4 d 7 5 d 7 5 d 4 2 d 7 4 d 8 3 d 8 4 d 9 3 d 9 2 d 6 1 d 9 1 d 10 1 d 14 X
 10 -1 d 4 X 10 -2 d 10 -2 d 4 -1 d 10 -3 d 10 -3 d 4 -2 d 10 -4 d 9 -5 d 4 -2
d
 12 -7 d 6 -4 d 4 -3 d 2 -2 d 24 -28 d 2 -1 d 3 -1 d 3 X 5 1 d 8 3 d 2 X 19 3 d
 5 1 d 18 4 d 6 1 d 18 4 d 5 2 d 18 5 d 6 2 d 18 6 d 6 2 d 18 7 d 5 2 d 20 8 d
4
 2 d 20 9 d 4 2 d 24 12 d 23 12 d 24 12 d 21 11 d 3 2 d 13 7 d 6 2 d 4 1 d 7 2
d
 7 1 d 10 X s 1701 1702 261 721 C [] 0 sd 1368 911 m -2 2 d -3 1 d -5 X -3 -1 d
 -2 -2 d -2 Y 1 -2 d 1 -1 d 2 -2 d 7 -2 d 2 -1 d 1 -1 d 1 -2 d -3 Y -2 -2 d -3
 -2 d -5 X -3 2 d -2 2 d s 1387 907 m -16 Y s 1387 903 m -2 3 d -2 1 d -3 X -2
 -1 d -2 -3 d -1 -3 d -2 Y 1 -3 d 2 -2 d 2 -2 d 3 X 2 2 d 2 2 d s 1410 911 m -2
 2 d -3 1 d -5 X -3 -1 d -2 -2 d -2 Y 1 -2 d 1 -1 d 2 -2 d 7 -2 d 2 -1 d 1 -1 d
 1 -2 d -3 Y -2 -2 d -3 -2 d -5 X -3 2 d -2 2 d s 1429 909 m 1 Y 1 2 d 1 1 d 2
1
 d 4 X 2 -1 d 1 -1 d 2 -2 d -2 Y -2 -2 d -2 -4 d -11 -11 d 16 X s 1450 914 m
-23
 Y s 1450 914 m 9 -23 d s 1467 914 m -8 -23 d s 1467 914 m -23 Y s 1493 914 m
-2
 X -2 -1 d -1 -3 d -19 Y s 1485 907 m 7 X s 1504 907 m -2 -1 d -2 -3 d -1 -3 d
 -2 Y 1 -3 d 2 -2 d 2 -2 d 3 X 3 2 d 2 2 d 1 3 d 2 Y -1 3 d -2 3 d -3 1 d -3 X
 cl s 1520 907 m -16 Y s 1520 900 m 1 3 d 3 3 d 2 1 d 3 X s 1551 914 m -3 -1 d
 -2 -2 d -1 -2 d -1 -3 d -6 Y 1 -3 d 1 -2 d 2 -2 d 3 -2 d 4 X 2 2 d 2 2 d 1 2 d
 1 3 d 6 Y -1 3 d -1 2 d -2 2 d -2 1 d -4 X cl s 1554 896 m 6 -7 d s 1567 917 m
 2 Y 1 X 1 1 d 2 X 1 -1 d 1 X -3 Y -1 -2 d -6 -6 d 8 X s 1591 904 m 19 X s 1591
 898 m 19 X s 1641 914 m -10 X -2 -10 d 2 2 d 3 1 d 3 X 3 -1 d 2 -3 d 2 -3 d -2
 Y -2 -3 d -2 -2 d -3 -2 d -3 X -3 2 d -2 1 d -1 2 d s 1652 894 m -1 -1 d 1 -2
d
 1 2 d -1 1 d cl s 1662 909 m 1 Y 1 2 d 1 1 d 2 1 d 5 X 2 -1 d 1 -1 d 1 -2 d -2
 Y -1 -2 d -2 -4 d -11 -11 d 15 X s 1689 914 m -3 -1 d -3 -3 d -1 -6 d -3 Y 1
-5
 d 3 -3 d 3 -2 d 2 X 3 2 d 2 3 d 2 5 d 3 Y -2 6 d -2 3 d -3 1 d -2 X cl s 1731
 909 m -1 2 d -2 2 d -2 1 d -5 X -2 -1 d -2 -2 d -1 -2 d -1 -3 d -6 Y 1 -3 d 1
 -2 d 2 -2 d 2 -2 d 5 X 2 2 d 2 2 d 1 2 d 3 Y s 1726 900 m 5 X s 1737 900 m 13
X
 2 Y -1 2 d -1 2 d -2 1 d -3 X -2 -1 d -2 -3 d -2 -3 d -2 Y 2 -3 d 2 -2 d 2 -2
d
 3 X 2 2 d 2 2 d s 1755 914 m 8 -23 d s 1772 914 m -9 -23 d s 1775 917 m 1 Y 1
1
 d 1 1 d 3 X 1 -1 d 1 -1 d -1 Y -1 -1 d -1 -2 d -5 -6 d 7 X s gr 1701 2552 261
 296 C NC
showpage gr
%%Trailer
gr gr
%%EOF

